Scaling of broadband dielectric data of glass-forming liquids and plastic crystals

The Nagel-scaling and the modified scaling procedure proposed recently by Dendzik et al. have been applied to broadband dielectric data on two glass- forming liquids (glycerol and propylene carbonate) and three plastic crystals (ortho-carborane, meta-carborane, and 1-cyano-adamantane). Our data extend the upper limit of the abscissa range to considerably higher values than in previously published analyses. At the highest frequencies investigated, deviations from a single master curve show up which are most pronounced in the Dendzik-scaling plot. The loss curves of the plastic crystals do not scale in the Nagel-plot, but they fall onto a separate master curve in the Dendzik-plot. In addition, we address the question of a possible divergence of the static susceptibility near the Vogel-Fulcher temperature. For this purpose, the low-temperature evolution of the high-frequency wing of the dielectric loss peaks is investigated in detail. No convincing proof for such a divergence can be deduced from the present broadband data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

